TopicImpact: Improving Customer Feedback Analysis with Opinion Units for Topic Modeling and Star-Rating Prediction

We improve the extraction of insights from customer reviews by restructuring the topic modelling pipeline to operate on opinion units - distinct statements that include relevant text excerpts and associated sentiment scores. Prior work has demonstrated that such units can be reliably extracted using large language models. The result is a heightened performance of the subsequent topic modeling, leading to coherent and interpretable topics while also capturing the sentiment associated with each topic. By correlating the topics and sentiments with business metrics, such as star ratings, we can gain insights on how specific customer concerns impact business outcomes. We present our system's implementation, use cases, and advantages over other topic modeling and classification solutions. We also evaluate its effectiveness in creating coherent topics and assess methods for integrating topic and sentiment modalities for accurate star-rating prediction.

==> prompt_template.tex <==
\begin{mybox}
\begin{minipage}{\linewidth}
{
\sffamily 
\fontsize{8}{6.5}\selectfont 
\setlength{\parskip}{2pt} % 1ex plus 0.5ex minus 0.2ex}
\setlength{\parindent}{0pt}

Perform aspect-based sentiment analysis for the restaurant review provided as the input. Return each aspect-sentiment pair with a label and a corresponding excerpt from the text. Also rate the sentiment of each aspect on a scale from 1-10 where 1 is highly negative and 10 is highly positive.
\\ \\ 
Aspect-sentiment pairs should not mix opinions on different aspects. Make sure to include all aspects. An aspect should be independent and not have to rely on other aspects to be understood.
\\ \\ 
If an opinion in the review is about the restaurant or experience in general then label this aspect as “overall experience”.  Opinions not related to the restaurant should not be included.
\\ \\ 
\textbf{Example input:} I just left Mary’s with my lovely wife. We had a very mixed experience. 3 out of 5 stars. The gorgeous outdoor patio seating was fantastic with a nice view of the ocean. First, we split a dozen oysters. They were the best I had in my life! FRESH! Delicious! The avocado toast was excellent as were the crab cakes. However, I absolutely hated the dessert we ordered and did not particularly like my cocktail. Also, the staff could have been a little friendlier.
\\ \\ 
\textbf{Example output:}
{\setlength{\parskip}{0pt} 
\setlength{\parindent}{0pt}

[[``Overall experience'',``We had a very mixed experience. 3 out of 5 stars.'',6],

[``Outdoor patio seating'',``The gorgeous outdoor patio seating was fantastic with a nice view of the ocean'',9], 

[``View'',``a nice view of the ocean'',8],

[``Oysters'',``we split a dozen oysters. They were the best I had in my life! FRESH! Delicious!'',10], 

[``Avocado toast'',``the avocado toast was excellent'',9], 

[``Crab cakes'',``the crab cakes were excellent'',9],

[``Dessert'',``I absolutely hated the dessert we ordered'',1],

[``Cocktail'',``I did not particularly like my cocktail'',3],

[``Staff friendliness'',``the staff could have been a little friendlier'',4]]

}
% NEw prompt
\textbf{\\Input:} {Review to be processed} 

\vspace{-2pt}
\textbf{\\Output:}

}\end{minipage}
\end{mybox}

